Structure-Preserving Reconstruction of Convex Lipschitz Functionals on Hilbert Spaces from Finite Samples

Convex functionals are ubiquitous in applied analysis, appearing as value functions, risk measures, super-hedging prices, and loss functionals in machine learning. In many applications, however, the functional is only observed through finitely many exact pointwise evaluations. We ask whether a convex functional on a separable Hilbert space $H$ can be reconstructed, up to arbitrary uniform accuracy, by an explicit formula which preserves convexity and Lipschitz regularity and is finitely computable. We answer this affirmatively. For every compact convex $C\subseteq H$, every $L$-Lipschitz convex functional $\rho:C\to\mathbb{R}$, and every $\varepsilon>0$, we construct an explicit finite-sample reconstruction which is convex, $L$-Lipschitz, and uniformly $\varepsilon$-accurate on $C$. The construction uses only finitely many linear measurements $\langle b,\cdot\rangle_H$, with $b$ lying in a finite-dimensional subspace of $H$, and is exactly implementable by a $\operatorname{ReLU}$-MLP. Building on this, we introduce convex neural functionals (CNFs), a structured trainable architecture class containing our reconstruction, whose every admissible parameter configuration is automatically convex and Lipschitz, providing a principled foundation for learning convex functionals from finite data.

==> tikz.tex <==

\begin{tikzpicture}
\begin{axis}[
  width=\textwidth, height=5.8cm,
  xmin=-2.05, xmax=2.05, ymin=-0.55, ymax=4.45,
  axis lines=center,
  xtick={-2,-1,0,1,2}, ytick={0,1,2,3,4},
  tick label style={font=\small},
  xlabel={$x$}, xlabel style={at={(axis cs:2.1,0)}, anchor=west, font=\small},
  axis line style={grayax, thin},
  grid=both,
  grid style={gray!12, thin},
  clip=true,
  every axis plot/.append style={line cap=round, line join=round},
]

\addplot[puplite, dashed, thin, forget plot] coordinates {(-2.000,-0.3000) (-1.973,-0.2960) (-1.946,-0.2920) (-1.920,-0.2880) (-1.893,-0.2839) (-1.866,-0.2799) (-1.839,-0.2759) (-1.813,-0.2719) (-1.786,-0.2679) (-1.759,-0.2639) (-1.732,-0.2599) (-1.706,-0.2559) (-1.679,-0.2518) (-1.652,-0.2478) (-1.625,-0.2438) (-1.599,-0.2398) (-1.572,-0.2358) (-1.545,-0.2318) (-1.518,-0.2278) (-1.492,-0.2237) (-1.465,-0.2197) (-1.438,-0.2157) (-1.411,-0.2117) (-1.385,-0.2077) (-1.358,-0.2037) (-1.331,-0.1997) (-1.304,-0.1957) (-1.278,-0.1916) (-1.251,-0.1876) (-1.224,-0.1836) (-1.197,-0.1796) (-1.171,-0.1756) (-1.144,-0.1716) (-1.117,-0.1676) (-1.090,-0.1635) (-1.064,-0.1595) (-1.037,-0.1555) (-1.010,-0.1515) (-0.983,-0.1475) (-0.957,-0.1435) (-0.930,-0.1395) (-0.903,-0.1355) (-0.876,-0.1314) (-0.849,-0.1274) (-0.823,-0.1234) (-0.796,-0.1194) (-0.769,-0.1154) (-0.742,-0.1114) (-0.716,-0.1074) (-0.689,-0.1033) (-0.662,-0.0993) (-0.635,-0.0953) (-0.609,-0.0913) (-0.582,-0.0873) (-0.555,-0.0833) (-0.528,-0.0793) (-0.502,-0.0753) (-0.475,-0.0712) (-0.448,-0.0672) (-0.421,-0.0632) (-0.395,-0.0592) (-0.368,-0.0552) (-0.341,-0.0512) (-0.314,-0.0472) (-0.288,-0.0431) (-0.261,-0.0391) (-0.234,-0.0351) (-0.207,-0.0311) (-0.181,-0.0271) (-0.154,-0.0231) (-0.127,-0.0191) (-0.100,-0.0151) (-0.074,-0.0110) (-0.047,-0.0070) (-0.020,-0.0030) (0.007,0.0100) (0.033,0.0502) (0.060,0.0903) (0.087,0.1304) (0.114,0.1706) (0.140,0.2107) (0.167,0.2508) (0.194,0.2910) (0.221,0.3311) (0.247,0.3712) (0.274,0.4114) (0.301,0.4515) (0.328,0.4916) (0.355,0.5318) (0.381,0.5719) (0.408,0.6120) (0.435,0.6522) (0.462,0.6923) (0.488,0.7324) (0.515,0.7726) (0.542,0.8127) (0.569,0.8528) (0.595,0.8930) (0.622,0.9331) (0.649,0.9732) (0.676,1.0134) (0.702,1.0535) (0.729,1.0936) (0.756,1.1338) (0.783,1.1739) (0.809,1.2140) (0.836,1.2542) (0.863,1.2943) (0.890,1.3344) (0.916,1.3746) (0.943,1.4147) (0.970,1.4548) (0.997,1.4950) (1.023,1.5351) (1.050,1.5753) (1.077,1.6154) (1.104,1.6555) (1.130,1.6957) (1.157,1.7358) (1.184,1.7759) (1.211,1.8161) (1.237,1.8562) (1.264,1.8963) (1.291,1.9365) (1.318,1.9766) (1.344,2.0167) (1.371,2.0569) (1.398,2.0970) (1.425,2.1371) (1.452,2.1773) (1.478,2.2174) (1.505,2.2575) (1.532,2.2977) (1.559,2.3378) (1.585,2.3779) (1.612,2.4181) (1.639,2.4582) (1.666,2.4983) (1.692,2.5385) (1.719,2.5786) (1.746,2.6187) (1.773,2.6589) (1.799,2.6990) (1.826,2.7391) (1.853,2.7793) (1.880,2.8194) (1.906,2.8595) (1.933,2.8997) (1.960,2.9398) (1.987,2.9799)};
\addplot[puplite, dashed, thin, forget plot] coordinates {(-2.000,4.0000) (-1.973,3.9732) (-1.946,3.9465) (-1.920,3.9197) (-1.893,3.8930) (-1.866,3.8662) (-1.839,3.8395) (-1.813,3.8127) (-1.786,3.7860) (-1.759,3.7592) (-1.732,3.7324) (-1.706,3.7057) (-1.679,3.6789) (-1.652,3.6522) (-1.625,3.6254) (-1.599,3.5987) (-1.572,3.5719) (-1.545,3.5452) (-1.518,3.5184) (-1.492,3.4916) (-1.465,3.4649) (-1.438,3.4381) (-1.411,3.4114) (-1.385,3.3846) (-1.358,3.3579) (-1.331,3.3311) (-1.304,3.3043) (-1.278,3.2776) (-1.251,3.2508) (-1.224,3.2241) (-1.197,3.1973) (-1.171,3.1706) (-1.144,3.1438) (-1.117,3.1171) (-1.090,3.0903) (-1.064,3.0635) (-1.037,3.0368) (-1.010,3.0100) (-0.983,2.9833) (-0.957,2.9565) (-0.930,2.9298) (-0.903,2.9030) (-0.876,2.8763) (-0.849,2.8495) (-0.823,2.8227) (-0.796,2.7960) (-0.769,2.7692) (-0.742,2.7425) (-0.716,2.7157) (-0.689,2.6890) (-0.662,2.6622) (-0.635,2.6355) (-0.609,2.6087) (-0.582,2.5819) (-0.555,2.5552) (-0.528,2.5284) (-0.502,2.5017) (-0.475,2.4749) (-0.448,2.4482) (-0.421,2.4214) (-0.395,2.3946) (-0.368,2.3679) (-0.341,2.3411) (-0.314,2.3144) (-0.288,2.2876) (-0.261,2.2609) (-0.234,2.2341) (-0.207,2.2074) (-0.181,2.1806) (-0.154,2.1538) (-0.127,2.1271) (-0.100,2.1003) (-0.074,2.0736) (-0.047,2.0468) (-0.020,2.0201) (0.007,1.9933) (0.033,1.9666) (0.060,1.9398) (0.087,1.9130) (0.114,1.8863) (0.140,1.8595) (0.167,1.8328) (0.194,1.8060) (0.221,1.7793) (0.247,1.7525) (0.274,1.7258) (0.301,1.6990) (0.328,1.6722) (0.355,1.6455) (0.381,1.6187) (0.408,1.5920) (0.435,1.5652) (0.462,1.5385) (0.488,1.5117) (0.515,1.4849) (0.542,1.4582) (0.569,1.4314) (0.595,1.4047) (0.622,1.3779) (0.649,1.3512) (0.676,1.3244) (0.702,1.2977) (0.729,1.2709) (0.756,1.2441) (0.783,1.2174) (0.809,1.1906) (0.836,1.1639) (0.863,1.1371) (0.890,1.1104) (0.916,1.0836) (0.943,1.0569) (0.970,1.0301) (0.997,1.0033) (1.023,0.9766) (1.050,0.9498) (1.077,0.9231) (1.104,0.8963) (1.130,0.8696) (1.157,0.8428) (1.184,0.8161) (1.211,0.7893) (1.237,0.7625) (1.264,0.7358) (1.291,0.7090) (1.318,0.6823) (1.344,0.6555) (1.371,0.6288) (1.398,0.6020) (1.425,0.5753) (1.452,0.5485) (1.478,0.5217) (1.505,0.4950) (1.532,0.4682) (1.559,0.4415) (1.585,0.4147) (1.612,0.3880) (1.639,0.3612) (1.666,0.3344) (1.692,0.3077) (1.719,0.2809) (1.746,0.2542) (1.773,0.2274) (1.799,0.2007) (1.826,0.1739) (1.853,0.1472) (1.880,0.1204) (1.906,0.0936) (1.933,0.0669) (1.960,0.0401) (1.987,0.0134)};
\addplot[puplite, dashed, thin, forget plot] coordinates {(-2.000,-0.1600) (-1.973,-0.1568) (-1.946,-0.1536) (-1.920,-0.1504) (-1.893,-0.1472) (-1.866,-0.1439) (-1.839,-0.1407) (-1.813,-0.1375) (-1.786,-0.1343) (-1.759,-0.1311) (-1.732,-0.1279) (-1.706,-0.1247) (-1.679,-0.1215) (-1.652,-0.1183) (-1.625,-0.1151) (-1.599,-0.1118) (-1.572,-0.1086) (-1.545,-0.1054) (-1.518,-0.1022) (-1.492,-0.0990) (-1.465,-0.0958) (-1.438,-0.0926) (-1.411,-0.0894) (-1.385,-0.0862) (-1.358,-0.0829) (-1.331,-0.0797) (-1.304,-0.0765) (-1.278,-0.0733) (-1.251,-0.0701) (-1.224,-0.0669) (-1.197,-0.0637) (-1.171,-0.0605) (-1.144,-0.0573) (-1.117,-0.0540) (-1.090,-0.0508) (-1.064,-0.0476) (-1.037,-0.0444) (-1.010,-0.0412) (-0.983,-0.0380) (-0.957,-0.0348) (-0.930,-0.0316) (-0.903,-0.0284) (-0.876,-0.0252) (-0.849,-0.0219) (-0.823,-0.0187) (-0.796,-0.0155) (-0.769,-0.0123) (-0.742,-0.0091) (-0.716,-0.0059) (-0.689,-0.0027) (-0.662,0.0027) (-0.635,0.0187) (-0.609,0.0348) (-0.582,0.0508) (-0.555,0.0669) (-0.528,0.0829) (-0.502,0.0990) (-0.475,0.1151) (-0.448,0.1311) (-0.421,0.1472) (-0.395,0.1632) (-0.368,0.1793) (-0.341,0.1953) (-0.314,0.2114) (-0.288,0.2274) (-0.261,0.2435) (-0.234,0.2595) (-0.207,0.2756) (-0.181,0.2916) (-0.154,0.3077) (-0.127,0.3237) (-0.100,0.3398) (-0.074,0.3559) (-0.047,0.3719) (-0.020,0.3880) (0.007,0.4040) (0.033,0.4201) (0.060,0.4361) (0.087,0.4522) (0.114,0.4682) (0.140,0.4843) (0.167,0.5003) (0.194,0.5164) (0.221,0.5324) (0.247,0.5485) (0.274,0.5645) (0.301,0.5806) (0.328,0.5967) (0.355,0.6127) (0.381,0.6288) (0.408,0.6448) (0.435,0.6609) (0.462,0.6769) (0.488,0.6930) (0.515,0.7090) (0.542,0.7251) (0.569,0.7411) (0.595,0.7572) (0.622,0.7732) (0.649,0.7893) (0.676,0.8054) (0.702,0.8214) (0.729,0.8375) (0.756,0.8535) (0.783,0.8696) (0.809,0.8856) (0.836,0.9017) (0.863,0.9177) (0.890,0.9338) (0.916,0.9498) (0.943,0.9659) (0.970,0.9819) (0.997,0.9980) (1.023,1.0140) (1.050,1.0301) (1.077,1.0462) (1.104,1.0622) (1.130,1.0783) (1.157,1.0943) (1.184,1.1104) (1.211,1.1264) (1.237,1.1425) (1.264,1.1585) (1.291,1.1746) (1.318,1.1906) (1.344,1.2067) (1.371,1.2227) (1.398,1.2388) (1.425,1.2548) (1.452,1.2709) (1.478,1.2870) (1.505,1.3030) (1.532,1.3191) (1.559,1.3351) (1.585,1.3512) (1.612,1.3672) (1.639,1.3833) (1.666,1.3993) (1.692,1.4154) (1.719,1.4314) (1.746,1.4475) (1.773,1.4635) (1.799,1.4796) (1.826,1.4957) (1.853,1.5117) (1.880,1.5278) (1.906,1.5438) (1.933,1.5599) (1.960,1.5759) (1.987,1.5920)};
\addplot[teallite, dashed, thin, forget plot] coordinates {(-2.000,3.4000) (-1.973,3.3679) (-1.946,3.3358) (-1.920,3.3037) (-1.893,3.2716) (-1.866,3.2395) (-1.839,3.2074) (-1.813,3.1753) (-1.786,3.1431) (-1.759,3.1110) (-1.732,3.0789) (-1.706,3.0468) (-1.679,3.0147) (-1.652,2.9826) (-1.625,2.9505) (-1.599,2.9184) (-1.572,2.8863) (-1.545,2.8542) (-1.518,2.8221) (-1.492,2.7900) (-1.465,2.7579) (-1.438,2.7258) (-1.411,2.6936) (-1.385,2.6615) (-1.358,2.6294) (-1.331,2.5973) (-1.304,2.5652) (-1.278,2.5331) (-1.251,2.5010) (-1.224,2.4689) (-1.197,2.4368) (-1.171,2.4047) (-1.144,2.3726) (-1.117,2.3405) (-1.090,2.3084) (-1.064,2.2763) (-1.037,2.2441) (-1.010,2.2120) (-0.983,2.1799) (-0.957,2.1478) (-0.930,2.1157) (-0.903,2.0836) (-0.876,2.0515) (-0.849,2.0194) (-0.823,1.9873) (-0.796,1.9552) (-0.769,1.9231) (-0.742,1.8910) (-0.716,1.8589) (-0.689,1.8268) (-0.662,1.7946) (-0.635,1.7625) (-0.609,1.7304) (-0.582,1.6983) (-0.555,1.6662) (-0.528,1.6341) (-0.502,1.6020) (-0.475,1.5699) (-0.448,1.5378) (-0.421,1.5057) (-0.395,1.4736) (-0.368,1.4415) (-0.341,1.4094) (-0.314,1.3773) (-0.288,1.3452) (-0.261,1.3130) (-0.234,1.2809) (-0.207,1.2488) (-0.181,1.2167) (-0.154,1.1846) (-0.127,1.1525) (-0.100,1.1204) (-0.074,1.0883) (-0.047,1.0562) (-0.020,1.0241) (0.007,0.9920) (0.033,0.9599) (0.060,0.9278) (0.087,0.8957) (0.114,0.8635) (0.140,0.8314) (0.167,0.7993) (0.194,0.7672) (0.221,0.7351) (0.247,0.7030) (0.274,0.6709) (0.301,0.6388) (0.328,0.6067) (0.355,0.5746) (0.381,0.5425) (0.408,0.5104) (0.435,0.4783) (0.462,0.4462) (0.488,0.4140) (0.515,0.3819) (0.542,0.3498) (0.569,0.3177) (0.595,0.2856) (0.622,0.2535) (0.649,0.2214) (0.676,0.1893) (0.702,0.1572) (0.729,0.1251) (0.756,0.0930) (0.783,0.0609) (0.809,0.0288) (0.836,-0.0003) (0.863,-0.0035) (0.890,-0.0068) (0.916,-0.0100) (0.943,-0.0132) (0.970,-0.0164) (0.997,-0.0196) (1.023,-0.0228) (1.050,-0.0260) (1.077,-0.0292) (1.104,-0.0324) (1.130,-0.0357) (1.157,-0.0389) (1.184,-0.0421) (1.211,-0.0453) (1.237,-0.0485) (1.264,-0.0517) (1.291,-0.0549) (1.318,-0.0581) (1.344,-0.0613) (1.371,-0.0645) (1.398,-0.0678) (1.425,-0.0710) (1.452,-0.0742) (1.478,-0.0774) (1.505,-0.0806) (1.532,-0.0838) (1.559,-0.0870) (1.585,-0.0902) (1.612,-0.0934) (1.639,-0.0967) (1.666,-0.0999) (1.692,-0.1031) (1.719,-0.1063) (1.746,-0.1095) (1.773,-0.1127) (1.799,-0.1159) (1.826,-0.1191) (1.853,-0.1223) (1.880,-0.1256) (1.906,-0.1288) (1.933,-0.1320) (1.960,-0.1352) (1.987,-0.1384)};
\addplot[teallite, dashed, thin, forget plot] coordinates {(-2.000,-0.5500) (-1.973,-0.5500) (-1.946,-0.5500) (-1.920,-0.5500) (-1.893,-0.5500) (-1.866,-0.5500) (-1.839,-0.5500) (-1.813,-0.5500) (-1.786,-0.5500) (-1.759,-0.5500) (-1.732,-0.5500) (-1.706,-0.5500) (-1.679,-0.5500) (-1.652,-0.5500) (-1.625,-0.5500) (-1.599,-0.5500) (-1.572,-0.5458) (-1.545,-0.5399) (-1.518,-0.5340) (-1.492,-0.5282) (-1.465,-0.5223) (-1.438,-0.5164) (-1.411,-0.5105) (-1.385,-0.5046) (-1.358,-0.4987) (-1.331,-0.4928) (-1.304,-0.4870) (-1.278,-0.4811) (-1.251,-0.4752) (-1.224,-0.4693) (-1.197,-0.4634) (-1.171,-0.4575) (-1.144,-0.4516) (-1.117,-0.4458) (-1.090,-0.4399) (-1.064,-0.4340) (-1.037,-0.4281) (-1.010,-0.4222) (-0.983,-0.4163) (-0.957,-0.4104) (-0.930,-0.4045) (-0.903,-0.3987) (-0.876,-0.3928) (-0.849,-0.3869) (-0.823,-0.3810) (-0.796,-0.3751) (-0.769,-0.3692) (-0.742,-0.3633) (-0.716,-0.3575) (-0.689,-0.3516) (-0.662,-0.3457) (-0.635,-0.3398) (-0.609,-0.3339) (-0.582,-0.3280) (-0.555,-0.3221) (-0.528,-0.3163) (-0.502,-0.3104) (-0.475,-0.3045) (-0.448,-0.2986) (-0.421,-0.2927) (-0.395,-0.2868) (-0.368,-0.2809) (-0.341,-0.2751) (-0.314,-0.2692) (-0.288,-0.2633) (-0.261,-0.2574) (-0.234,-0.2515) (-0.207,-0.2456) (-0.181,-0.2397) (-0.154,-0.2338) (-0.127,-0.2280) (-0.100,-0.2221) (-0.074,-0.2162) (-0.047,-0.2103) (-0.020,-0.2044) (0.007,-0.1985) (0.033,-0.1926) (0.060,-0.1868) (0.087,-0.1809) (0.114,-0.1750) (0.140,-0.1691) (0.167,-0.1632) (0.194,-0.1573) (0.221,-0.1514) (0.247,-0.1456) (0.274,-0.1397) (0.301,-0.1338) (0.328,-0.1279) (0.355,-0.1220) (0.381,-0.1161) (0.408,-0.1102) (0.435,-0.1043) (0.462,-0.0985) (0.488,-0.0926) (0.515,-0.0867) (0.542,-0.0808) (0.569,-0.0749) (0.595,-0.0690) (0.622,-0.0631) (0.649,-0.0573) (0.676,-0.0514) (0.702,-0.0455) (0.729,-0.0396) (0.756,-0.0337) (0.783,-0.0278) (0.809,-0.0219) (0.836,-0.0161) (0.863,-0.0102) (0.890,-0.0043) (0.916,0.0080) (0.943,0.0375) (0.970,0.0669) (0.997,0.0963) (1.023,0.1258) (1.050,0.1552) (1.077,0.1846) (1.104,0.2140) (1.130,0.2435) (1.157,0.2729) (1.184,0.3023) (1.211,0.3318) (1.237,0.3612) (1.264,0.3906) (1.291,0.4201) (1.318,0.4495) (1.344,0.4789) (1.371,0.5084) (1.398,0.5378) (1.425,0.5672) (1.452,0.5967) (1.478,0.6261) (1.505,0.6555) (1.532,0.6849) (1.559,0.7144) (1.585,0.7438) (1.612,0.7732) (1.639,0.8027) (1.666,0.8321) (1.692,0.8615) (1.719,0.8910) (1.746,0.9204) (1.773,0.9498) (1.799,0.9793) (1.826,1.0087) (1.853,1.0381) (1.880,1.0676) (1.906,1.0970) (1.933,1.1264) (1.960,1.1559) (1.987,1.1853)};
\addplot[teallite, dashed, thin, forget plot] coordinates {(-2.000,0.8000) (-1.973,0.8094) (-1.946,0.8187) (-1.920,0.8281) (-1.893,0.8375) (-1.866,0.8468) (-1.839,0.8562) (-1.813,0.8656) (-1.786,0.8749) (-1.759,0.8843) (-1.732,0.8936) (-1.706,0.9030) (-1.679,0.9124) (-1.652,0.9217) (-1.625,0.9311) (-1.599,0.9405) (-1.572,0.9498) (-1.545,0.9592) (-1.518,0.9686) (-1.492,0.9779) (-1.465,0.9873) (-1.438,0.9967) (-1.411,1.0060) (-1.385,1.0154) (-1.358,1.0247) (-1.331,1.0341) (-1.304,1.0435) (-1.278,1.0528) (-1.251,1.0622) (-1.224,1.0716) (-1.197,1.0809) (-1.171,1.0903) (-1.144,1.0997) (-1.117,1.1090) (-1.090,1.1184) (-1.064,1.1278) (-1.037,1.1371) (-1.010,1.1465) (-0.983,1.1559) (-0.957,1.1652) (-0.930,1.1746) (-0.903,1.1839) (-0.876,1.1933) (-0.849,1.2027) (-0.823,1.2120) (-0.796,1.2214) (-0.769,1.2308) (-0.742,1.2401) (-0.716,1.2495) (-0.689,1.2589) (-0.662,1.2682) (-0.635,1.2776) (-0.609,1.2870) (-0.582,1.2963) (-0.555,1.3057) (-0.528,1.3151) (-0.502,1.3244) (-0.475,1.3338) (-0.448,1.3431) (-0.421,1.3525) (-0.395,1.3619) (-0.368,1.3712) (-0.341,1.3806) (-0.314,1.3900) (-0.288,1.3993) (-0.261,1.4087) (-0.234,1.4181) (-0.207,1.4274) (-0.181,1.4368) (-0.154,1.4462) (-0.127,1.4555) (-0.100,1.4649) (-0.074,1.4742) (-0.047,1.4836) (-0.020,1.4930) (0.007,1.5023) (0.033,1.5117) (0.060,1.5211) (0.087,1.5304) (0.114,1.5398) (0.140,1.5492) (0.167,1.5585) (0.194,1.5679) (0.221,1.5773) (0.247,1.5866) (0.274,1.5960) (0.301,1.6054) (0.328,1.6147) (0.355,1.6241) (0.381,1.6334) (0.408,1.6428) (0.435,1.6522) (0.462,1.6615) (0.488,1.6709) (0.515,1.6803) (0.542,1.6896) (0.569,1.6990) (0.595,1.7084) (0.622,1.7177) (0.649,1.7271) (0.676,1.7365) (0.702,1.7458) (0.729,1.7552) (0.756,1.7645) (0.783,1.7739) (0.809,1.7833) (0.836,1.7926) (0.863,1.8020) (0.890,1.8114) (0.916,1.8207) (0.943,1.8301) (0.970,1.8395) (0.997,1.8488) (1.023,1.8582) (1.050,1.8676) (1.077,1.8769) (1.104,1.8863) (1.130,1.8957) (1.157,1.9050) (1.184,1.9144) (1.211,1.9237) (1.237,1.9331) (1.264,1.9425) (1.291,1.9518) (1.318,1.9612) (1.344,1.9706) (1.371,1.9799) (1.398,1.9893) (1.425,1.9987) (1.452,2.0080) (1.478,2.0174) (1.505,2.0268) (1.532,2.0361) (1.559,2.0455) (1.585,2.0548) (1.612,2.0642) (1.639,2.0736) (1.666,2.0829) (1.692,2.0923) (1.719,2.1017) (1.746,2.1110) (1.773,2.1204) (1.799,2.1298) (1.826,2.1391) (1.853,2.1485) (1.880,2.1579) (1.906,2.1672) (1.933,2.1766) (1.960,2.1860) (1.987,2.1953)};
\addplot[pup, thick] coordinates {(-2.000,4.0000) (-1.973,3.9732) (-1.946,3.9465) (-1.920,3.9197) (-1.893,3.8930) (-1.866,3.8662) (-1.839,3.8395) (-1.813,3.8127) (-1.786,3.7860) (-1.759,3.7592) (-1.732,3.7324) (-1.706,3.7057) (-1.679,3.6789) (-1.652,3.6522) (-1.625,3.6254) (-1.599,3.5987) (-1.572,3.5719) (-1.545,3.5452) (-1.518,3.5184) (-1.492,3.4916) (-1.465,3.4649) (-1.438,3.4381) (-1.411,3.4114) (-1.385,3.3846) (-1.358,3.3579) (-1.331,3.3311) (-1.304,3.3043) (-1.278,3.2776) (-1.251,3.2508) (-1.224,3.2241) (-1.197,3.1973) (-1.171,3.1706) (-1.144,3.1438) (-1.117,3.1171) (-1.090,3.0903) (-1.064,3.0635) (-1.037,3.0368) (-1.010,3.0100) (-0.983,2.9833) (-0.957,2.9565) (-0.930,2.9298) (-0.903,2.9030) (-0.876,2.8763) (-0.849,2.8495) (-0.823,2.8227) (-0.796,2.7960) (-0.769,2.7692) (-0.742,2.7425) (-0.716,2.7157) (-0.689,2.6890) (-0.662,2.6622) (-0.635,2.6355) (-0.609,2.6087) (-0.582,2.5819) (-0.555,2.5552) (-0.528,2.5284) (-0.502,2.5017) (-0.475,2.4749) (-0.448,2.4482) (-0.421,2.4214) (-0.395,2.3946) (-0.368,2.3679) (-0.341,2.3411) (-0.314,2.3144) (-0.288,2.2876) (-0.261,2.2609) (-0.234,2.2341) (-0.207,2.2074) (-0.181,2.1806) (-0.154,2.1538) (-0.127,2.1271) (-0.100,2.1003) (-0.074,2.0736) (-0.047,2.0468) (-0.020,2.0201) (0.007,1.9933) (0.033,1.9666) (0.060,1.9398) (0.087,1.9130) (0.114,1.8863) (0.140,1.8595) (0.167,1.8328) (0.194,1.8060) (0.221,1.7793) (0.247,1.7525) (0.274,1.7258) (0.301,1.6990) (0.328,1.6722) (0.355,1.6455) (0.381,1.6187) (0.408,1.5920) (0.435,1.5652) (0.462,1.5385) (0.488,1.5117) (0.515,1.4849) (0.542,1.4582) (0.569,1.4314) (0.595,1.4047) (0.622,1.3779) (0.649,1.3512) (0.676,1.3244) (0.702,1.2977) (0.729,1.2709) (0.756,1.2441) (0.783,1.2174) (0.809,1.2140) (0.836,1.2542) (0.863,1.2943) (0.890,1.3344) (0.916,1.3746) (0.943,1.4147) (0.970,1.4548) (0.997,1.4950) (1.023,1.5351) (1.050,1.5753) (1.077,1.6154) (1.104,1.6555) (1.130,1.6957) (1.157,1.7358) (1.184,1.7759) (1.211,1.8161) (1.237,1.8562) (1.264,1.8963) (1.291,1.9365) (1.318,1.9766) (1.344,2.0167) (1.371,2.0569) (1.398,2.0970) (1.425,2.1371) (1.452,2.1773) (1.478,2.2174) (1.505,2.2575) (1.532,2.2977) (1.559,2.3378) (1.585,2.3779) (1.612,2.4181) (1.639,2.4582) (1.666,2.4983) (1.692,2.5385) (1.719,2.5786) (1.746,2.6187) (1.773,2.6589) (1.799,2.6990) (1.826,2.7391) (1.853,2.7793) (1.880,2.8194) (1.906,2.8595) (1.933,2.8997) (1.960,2.9398) (1.987,2.9799)} node[pos=0.97, above, font=\footnotesize, pup] {$g_1$};
\addplot[teal, thick] coordinates {(-2.000,3.4000) (-1.973,3.3679) (-1.946,3.3358) (-1.920,3.3037) (-1.893,3.2716) (-1.866,3.2395) (-1.839,3.2074) (-1.813,3.1753) (-1.786,3.1431) (-1.759,3.1110) (-1.732,3.0789) (-1.706,3.0468) (-1.679,3.0147) (-1.652,2.9826) (-1.625,2.9505) (-1.599,2.9184) (-1.572,2.8863) (-1.545,2.8542) (-1.518,2.8221) (-1.492,2.7900) (-1.465,2.7579) (-1.438,2.7258) (-1.411,2.6936) (-1.385,2.6615) (-1.358,2.6294) (-1.331,2.5973) (-1.304,2.5652) (-1.278,2.5331) (-1.251,2.5010) (-1.224,2.4689) (-1.197,2.4368) (-1.171,2.4047) (-1.144,2.3726) (-1.117,2.3405) (-1.090,2.3084) (-1.064,2.2763) (-1.037,2.2441) (-1.010,2.2120) (-0.983,2.1799) (-0.957,2.1478) (-0.930,2.1157) (-0.903,2.0836) (-0.876,2.0515) (-0.849,2.0194) (-0.823,1.9873) (-0.796,1.9552) (-0.769,1.9231) (-0.742,1.8910) (-0.716,1.8589) (-0.689,1.8268) (-0.662,1.7946) (-0.635,1.7625) (-0.609,1.7304) (-0.582,1.6983) (-0.555,1.6662) (-0.528,1.6341) (-0.502,1.6020) (-0.475,1.5699) (-0.448,1.5378) (-0.421,1.5057) (-0.395,1.4736) (-0.368,1.4415) (-0.341,1.4094) (-0.314,1.3900) (-0.288,1.3993) (-0.261,1.4087) (-0.234,1.4181) (-0.207,1.4274) (-0.181,1.4368) (-0.154,1.4462) (-0.127,1.4555) (-0.100,1.4649) (-0.074,1.4742) (-0.047,1.4836) (-0.020,1.4930) (0.007,1.5023) (0.033,1.5117) (0.060,1.5211) (0.087,1.5304) (0.114,1.5398) (0.140,1.5492) (0.167,1.5585) (0.194,1.5679) (0.221,1.5773) (0.247,1.5866) (0.274,1.5960) (0.301,1.6054) (0.328,1.6147) (0.355,1.6241) (0.381,1.6334) (0.408,1.6428) (0.435,1.6522) (0.462,1.6615) (0.488,1.6709) (0.515,1.6803) (0.542,1.6896) (0.569,1.6990) (0.595,1.7084) (0.622,1.7177) (0.649,1.7271) (0.676,1.7365) (0.702,1.7458) (0.729,1.7552) (0.756,1.7645) (0.783,1.7739) (0.809,1.7833) (0.836,1.7926) (0.863,1.8020) (0.890,1.8114) (0.916,1.8207) (0.943,1.8301) (0.970,1.8395) (0.997,1.8488) (1.023,1.8582) (1.050,1.8676) (1.077,1.8769) (1.104,1.8863) (1.130,1.8957) (1.157,1.9050) (1.184,1.9144) (1.211,1.9237) (1.237,1.9331) (1.264,1.9425) (1.291,1.9518) (1.318,1.9612) (1.344,1.9706) (1.371,1.9799) (1.398,1.9893) (1.425,1.9987) (1.452,2.0080) (1.478,2.0174) (1.505,2.0268) (1.532,2.0361) (1.559,2.0455) (1.585,2.0548) (1.612,2.0642) (1.639,2.0736) (1.666,2.0829) (1.692,2.0923) (1.719,2.1017) (1.746,2.1110) (1.773,2.1204) (1.799,2.1298) (1.826,2.1391) (1.853,2.1485) (1.880,2.1579) (1.906,2.1672) (1.933,2.1766) (1.960,2.1860) (1.987,2.1953)} node[pos=0.95, below right, font=\footnotesize, teal] {$g_2$};

\addlegendimage{puplite, dashed, thin} \addlegendentry{\footnotesize individual neurons}
\addlegendimage{pup, thick}            \addlegendentry{\footnotesize group\;1 envelope\;$x^{(\ell+1)}_1$}
\addlegendimage{teal, thick}           \addlegendentry{\footnotesize group\;2 envelope\;$x^{(\ell+1)}_2$}
\end{axis}
\end{tikzpicture}

\vspace{1.6em}
\noindent\begin{tikzpicture}
% ── left: dual sub-ball ──────────────────────────────────────────────────
\fill[pup!8] (0,0) circle (3.0cm);
\draw[pup!50, thin] (0,0) circle (3.0cm);
\draw[gray!25, thin] (-3.4cm,0) -- (3.4cm,0);
\draw[gray!25, thin] (0,-3.4cm) -- (0,3.4cm);
\draw[pup!60, dashed, thin] (0,0) -- (2.121cm,2.121cm) node[pos=0.62, above left, font=\scriptsize, pup!80] {$L$};
\draw[pc0!40, -{}, thin] (0,0) -- (-0.644cm,0.590cm);
\draw[pc1!40, -{}, thin] (0,0) -- (0.108cm,-1.230cm);
\draw[pc2!40, -{}, thin] (0,0) -- (0.920cm,1.200cm);
\draw[pc3!40, -{}, thin] (0,0) -- (-1.719cm,-0.304cm);
\draw[pc4!40, -{}, thin] (0,0) -- (1.647cm,-1.047cm);
\draw[pc5!40, -{}, thin] (0,0) -- (-0.555cm,2.065cm);
\draw[pc6!40, -{}, thin] (0,0) -- (-1.064cm,-2.049cm);
\draw[pc7!40, -{}, thin] (0,0) -- (2.319cm,0.847cm);
\draw[pc8!40, -{}, thin] (0,0) -- (-2.420cm,0.999cm);
\draw[pc9!40, -{}, thin] (0,0) -- (1.170cm,-2.500cm);
\fill[pc0] (-0.644cm,0.590cm) circle (1.6pt);
\fill[pc1] (0.108cm,-1.230cm) circle (1.6pt);
\fill[pc2] (0.920cm,1.200cm) circle (1.6pt);
\fill[pc3] (-1.719cm,-0.304cm) circle (1.6pt);
\fill[pc4] (1.647cm,-1.047cm) circle (1.6pt);
\fill[pc5] (-0.555cm,2.065cm) circle (1.6pt);
\fill[pc6] (-1.064cm,-2.049cm) circle (1.6pt);
\fill[pc7] (2.319cm,0.847cm) circle (1.6pt);
\fill[pc8] (-2.420cm,0.999cm) circle (1.6pt);
\fill[pc9] (1.170cm,-2.500cm) circle (1.6pt);
\fill[grayax] (0,0) circle (1pt);
\node[font=\scriptsize, grayax] at (0,-3.7cm) {$V_2\cap\overline{B}(0,L)$};
\node[font=\scriptsize, grayax!70] at (0,3.6cm) {\strut$\{p_m\}_{m=1}^{M}$};
\begin{scope}[xshift=9.00cm]

\begin{axis}[
  width=7.5cm, height=5.0cm,
  xmin=-1.6, xmax=1.6, ymin=-0.05, ymax=1.32,
  axis lines=center,
  xtick={-1,0,1}, ytick={0,0.5,1},
  tick label style={font=\small},
  xlabel={$t$}, xlabel style={at={(axis cs:1.65,0)}, anchor=west, font=\small},
  axis line style={grayax, thin},
  grid=both,
  grid style={gray!12, thin},
  clip=true,
]

\addplot[pc0!30, thin, forget plot] coordinates {(-1.500,0.4383) (-1.480,0.4319) (-1.460,0.4254) (-1.440,0.4189) (-1.420,0.4125) (-1.400,0.4060) (-1.380,0.3996) (-1.360,0.3931) (-1.339,0.3867) (-1.319,0.3802) (-1.299,0.3737) (-1.279,0.3673) (-1.259,0.3608) (-1.239,0.3544) (-1.219,0.3479) (-1.199,0.3415) (-1.179,0.3350) (-1.159,0.3285) (-1.139,0.3221) (-1.119,0.3156) (-1.099,0.3092) (-1.079,0.3027) (-1.059,0.2963) (-1.038,0.2898) (-1.018,0.2833) (-0.998,0.2769) (-0.978,0.2704) (-0.958,0.2640) (-0.938,0.2575) (-0.918,0.2511) (-0.898,0.2446) (-0.878,0.2381) (-0.858,0.2317) (-0.838,0.2252) (-0.818,0.2188) (-0.798,0.2123) (-0.778,0.2059) (-0.758,0.1994) (-0.737,0.1929) (-0.717,0.1865) (-0.697,0.1800) (-0.677,0.1736) (-0.657,0.1671) (-0.637,0.1607) (-0.617,0.1542) (-0.597,0.1477) (-0.577,0.1413) (-0.557,0.1348) (-0.537,0.1284) (-0.517,0.1219) (-0.497,0.1155) (-0.477,0.1090) (-0.457,0.1025) (-0.436,0.0961) (-0.416,0.0896) (-0.396,0.0832) (-0.376,0.0767) (-0.356,0.0703) (-0.336,0.0638) (-0.316,0.0573) (-0.296,0.0509) (-0.276,0.0444) (-0.256,0.0380) (-0.236,0.0315) (-0.216,0.0251) (-0.196,0.0186) (-0.176,0.0121) (-0.156,0.0057) (-0.135,-0.0008) (-0.115,-0.0072) (-0.095,-0.0137) (-0.075,-0.0201) (-0.055,-0.0266) (-0.035,-0.0331) (-0.015,-0.0395) (0.005,-0.0460) (0.025,-0.0524) (0.045,-0.0589) (0.065,-0.0653) (0.085,-0.0718) (0.105,-0.0783) (0.125,-0.0847) (0.145,-0.0912) (0.166,-0.0976) (0.186,-0.1041) (0.206,-0.1105) (0.226,-0.1170) (0.246,-0.1235) (0.266,-0.1299) (0.286,-0.1364) (0.306,-0.1428) (0.326,-0.1493) (0.346,-0.1557) (0.366,-0.1622) (0.386,-0.1687) (0.406,-0.1751) (0.426,-0.1816) (0.446,-0.1880) (0.467,-0.1945) (0.487,-0.2009) (0.507,-0.2074) (0.527,-0.2139) (0.547,-0.2203) (0.567,-0.2268) (0.587,-0.2332) (0.607,-0.2397) (0.627,-0.2461) (0.647,-0.2526) (0.667,-0.2591) (0.687,-0.2655) (0.707,-0.2720) (0.727,-0.2784) (0.747,-0.2849) (0.768,-0.2913) (0.788,-0.2978) (0.808,-0.3043) (0.828,-0.3107) (0.848,-0.3172) (0.868,-0.3236) (0.888,-0.3301) (0.908,-0.3365) (0.928,-0.3430) (0.948,-0.3495)};
\addplot[pc1!30, thin, forget plot] coordinates {(-1.500,-0.0717) (-1.480,-0.0706) (-1.460,-0.0696) (-1.440,-0.0685) (-1.420,-0.0674) (-1.400,-0.0663) (-1.380,-0.0652) (-1.360,-0.0641) (-1.339,-0.0631) (-1.319,-0.0620) (-1.299,-0.0609) (-1.279,-0.0598) (-1.259,-0.0587) (-1.239,-0.0576) (-1.219,-0.0566) (-1.199,-0.0555) (-1.179,-0.0544) (-1.159,-0.0533) (-1.139,-0.0522) (-1.119,-0.0512) (-1.099,-0.0501) (-1.079,-0.0490) (-1.059,-0.0479) (-1.038,-0.0468) (-1.018,-0.0457) (-0.998,-0.0447) (-0.978,-0.0436) (-0.958,-0.0425) (-0.938,-0.0414) (-0.918,-0.0403) (-0.898,-0.0392) (-0.878,-0.0382) (-0.858,-0.0371) (-0.838,-0.0360) (-0.818,-0.0349) (-0.798,-0.0338) (-0.778,-0.0327) (-0.758,-0.0317) (-0.737,-0.0306) (-0.717,-0.0295) (-0.697,-0.0284) (-0.677,-0.0273) (-0.657,-0.0262) (-0.637,-0.0252) (-0.617,-0.0241) (-0.597,-0.0230) (-0.577,-0.0219) (-0.557,-0.0208) (-0.537,-0.0198) (-0.517,-0.0187) (-0.497,-0.0176) (-0.477,-0.0165) (-0.457,-0.0154) (-0.436,-0.0143) (-0.416,-0.0133) (-0.396,-0.0122) (-0.376,-0.0111) (-0.356,-0.0100) (-0.336,-0.0089) (-0.316,-0.0078) (-0.296,-0.0068) (-0.276,-0.0057) (-0.256,-0.0046) (-0.236,-0.0035) (-0.216,-0.0024) (-0.196,-0.0013) (-0.176,-0.0003) (-0.156,0.0008) (-0.135,0.0019) (-0.115,0.0030) (-0.095,0.0041) (-0.075,0.0051) (-0.055,0.0062) (-0.035,0.0073) (-0.015,0.0084) (0.005,0.0095) (0.025,0.0106) (0.045,0.0116) (0.065,0.0127) (0.085,0.0138) (0.105,0.0149) (0.125,0.0160) (0.145,0.0171) (0.166,0.0181) (0.186,0.0192) (0.206,0.0203) (0.226,0.0214) (0.246,0.0225) (0.266,0.0236) (0.286,0.0246) (0.306,0.0257) (0.326,0.0268) (0.346,0.0279) (0.366,0.0290) (0.386,0.0301) (0.406,0.0311) (0.426,0.0322) (0.446,0.0333) (0.467,0.0344) (0.487,0.0355) (0.507,0.0365) (0.527,0.0376) (0.547,0.0387) (0.567,0.0398) (0.587,0.0409) (0.607,0.0420) (0.627,0.0430) (0.647,0.0441) (0.667,0.0452) (0.687,0.0463) (0.707,0.0474) (0.727,0.0485) (0.747,0.0495) (0.768,0.0506) (0.788,0.0517) (0.808,0.0528) (0.828,0.0539) (0.848,0.0550) (0.868,0.0560) (0.888,0.0571) (0.908,0.0582) (0.928,0.0593) (0.948,0.0604) (0.968,0.0614) (0.988,0.0625) (1.008,0.0636) (1.028,0.0647) (1.048,0.0658) (1.069,0.0669) (1.089,0.0679) (1.109,0.0690) (1.129,0.0701) (1.149,0.0712) (1.169,0.0723) (1.189,0.0734) (1.209,0.0744) (1.229,0.0755) (1.249,0.0766) (1.269,0.0777) (1.289,0.0788) (1.309,0.0799) (1.329,0.0809) (1.349,0.0820) (1.370,0.0831) (1.390,0.0842) (1.410,0.0853) (1.430,0.0864) (1.450,0.0874) (1.470,0.0885) (1.490,0.0896)};
\addplot[pc2!30, thin, forget plot] coordinates {(-0.577,-0.3422) (-0.557,-0.3330) (-0.537,-0.3238) (-0.517,-0.3146) (-0.497,-0.3053) (-0.477,-0.2961) (-0.457,-0.2869) (-0.436,-0.2776) (-0.416,-0.2684) (-0.396,-0.2592) (-0.376,-0.2500) (-0.356,-0.2407) (-0.336,-0.2315) (-0.316,-0.2223) (-0.296,-0.2130) (-0.276,-0.2038) (-0.256,-0.1946) (-0.236,-0.1854) (-0.216,-0.1761) (-0.196,-0.1669) (-0.176,-0.1577) (-0.156,-0.1484) (-0.135,-0.1392) (-0.115,-0.1300) (-0.095,-0.1208) (-0.075,-0.1115) (-0.055,-0.1023) (-0.035,-0.0931) (-0.015,-0.0838) (0.005,-0.0746) (0.025,-0.0654) (0.045,-0.0562) (0.065,-0.0469) (0.085,-0.0377) (0.105,-0.0285) (0.125,-0.0192) (0.145,-0.0100) (0.166,-0.0008) (0.186,0.0084) (0.206,0.0177) (0.226,0.0269) (0.246,0.0361) (0.266,0.0454) (0.286,0.0546) (0.306,0.0638) (0.326,0.0730) (0.346,0.0823) (0.366,0.0915) (0.386,0.1007) (0.406,0.1100) (0.426,0.1192) (0.446,0.1284) (0.467,0.1376) (0.487,0.1469) (0.507,0.1561) (0.527,0.1653) (0.547,0.1746) (0.567,0.1838) (0.587,0.1930) (0.607,0.2022) (0.627,0.2115) (0.647,0.2207) (0.667,0.2299) (0.687,0.2392) (0.707,0.2484) (0.727,0.2576) (0.747,0.2668) (0.768,0.2761) (0.788,0.2853) (0.808,0.2945) (0.828,0.3038) (0.848,0.3130) (0.868,0.3222) (0.888,0.3314) (0.908,0.3407) (0.928,0.3499) (0.948,0.3591) (0.968,0.3684) (0.988,0.3776) (1.008,0.3868) (1.028,0.3960) (1.048,0.4053) (1.069,0.4145) (1.089,0.4237) (1.109,0.4330) (1.129,0.4422) (1.149,0.4514) (1.169,0.4606) (1.189,0.4699) (1.209,0.4791) (1.229,0.4883) (1.249,0.4976) (1.269,0.5068) (1.289,0.5160) (1.309,0.5252) (1.329,0.5345) (1.349,0.5437) (1.370,0.5529) (1.390,0.5622) (1.410,0.5714) (1.430,0.5806) (1.450,0.5898) (1.470,0.5991) (1.490,0.6083)};
\addplot[pc3!30, thin, forget plot] coordinates {(-1.500,0.9326) (-1.480,0.9153) (-1.460,0.8981) (-1.440,0.8808) (-1.420,0.8636) (-1.400,0.8463) (-1.380,0.8291) (-1.360,0.8118) (-1.339,0.7946) (-1.319,0.7773) (-1.299,0.7601) (-1.279,0.7428) (-1.259,0.7256) (-1.239,0.7084) (-1.219,0.6911) (-1.199,0.6739) (-1.179,0.6566) (-1.159,0.6394) (-1.139,0.6221) (-1.119,0.6049) (-1.099,0.5876) (-1.079,0.5704) (-1.059,0.5531) (-1.038,0.5359) (-1.018,0.5186) (-0.998,0.5014) (-0.978,0.4842) (-0.958,0.4669) (-0.938,0.4497) (-0.918,0.4324) (-0.898,0.4152) (-0.878,0.3979) (-0.858,0.3807) (-0.838,0.3634) (-0.818,0.3462) (-0.798,0.3289) (-0.778,0.3117) (-0.758,0.2944) (-0.737,0.2772) (-0.717,0.2599) (-0.697,0.2427) (-0.677,0.2255) (-0.657,0.2082) (-0.637,0.1910) (-0.617,0.1737) (-0.597,0.1565) (-0.577,0.1392) (-0.557,0.1220) (-0.537,0.1047) (-0.517,0.0875) (-0.497,0.0702) (-0.477,0.0530) (-0.457,0.0357) (-0.436,0.0185) (-0.416,0.0013) (-0.396,-0.0160) (-0.376,-0.0332) (-0.356,-0.0505) (-0.336,-0.0677) (-0.316,-0.0850) (-0.296,-0.1022) (-0.276,-0.1195) (-0.256,-0.1367) (-0.236,-0.1540) (-0.216,-0.1712) (-0.196,-0.1885) (-0.176,-0.2057) (-0.156,-0.2230) (-0.135,-0.2402) (-0.115,-0.2574) (-0.095,-0.2747) (-0.075,-0.2919) (-0.055,-0.3092) (-0.035,-0.3264) (-0.015,-0.3437)};
\addplot[pc4!30, thin, forget plot] coordinates {(-0.015,-0.3437) (0.005,-0.3272) (0.025,-0.3107) (0.045,-0.2942) (0.065,-0.2776) (0.085,-0.2611) (0.105,-0.2446) (0.125,-0.2281) (0.145,-0.2116) (0.166,-0.1950) (0.186,-0.1785) (0.206,-0.1620) (0.226,-0.1455) (0.246,-0.1289) (0.266,-0.1124) (0.286,-0.0959) (0.306,-0.0794) (0.326,-0.0629) (0.346,-0.0463) (0.366,-0.0298) (0.386,-0.0133) (0.406,0.0032) (0.426,0.0198) (0.446,0.0363) (0.467,0.0528) (0.487,0.0693) (0.507,0.0858) (0.527,0.1024) (0.547,0.1189) (0.567,0.1354) (0.587,0.1519) (0.607,0.1684) (0.627,0.1850) (0.647,0.2015) (0.667,0.2180) (0.687,0.2345) (0.707,0.2511) (0.727,0.2676) (0.747,0.2841) (0.768,0.3006) (0.788,0.3171) (0.808,0.3337) (0.828,0.3502) (0.848,0.3667) (0.868,0.3832) (0.888,0.3998) (0.908,0.4163) (0.928,0.4328) (0.948,0.4493) (0.968,0.4658) (0.988,0.4824) (1.008,0.4989) (1.028,0.5154) (1.048,0.5319) (1.069,0.5485) (1.089,0.5650) (1.109,0.5815) (1.129,0.5980) (1.149,0.6145) (1.169,0.6311) (1.189,0.6476) (1.209,0.6641) (1.229,0.6806) (1.249,0.6972) (1.269,0.7137) (1.289,0.7302) (1.309,0.7467) (1.329,0.7632) (1.349,0.7798) (1.370,0.7963) (1.390,0.8128) (1.410,0.8293) (1.430,0.8458) (1.450,0.8624) (1.470,0.8789) (1.490,0.8954)};
\addplot[pc5!30, thin, forget plot] coordinates {(-1.500,0.3808) (-1.480,0.3752) (-1.460,0.3696) (-1.440,0.3640) (-1.420,0.3585) (-1.400,0.3529) (-1.380,0.3473) (-1.360,0.3418) (-1.339,0.3362) (-1.319,0.3306) (-1.299,0.3251) (-1.279,0.3195) (-1.259,0.3139) (-1.239,0.3084) (-1.219,0.3028) (-1.199,0.2972) (-1.179,0.2917) (-1.159,0.2861) (-1.139,0.2805) (-1.119,0.2749) (-1.099,0.2694) (-1.079,0.2638) (-1.059,0.2582) (-1.038,0.2527) (-1.018,0.2471) (-0.998,0.2415) (-0.978,0.2360) (-0.958,0.2304) (-0.938,0.2248) (-0.918,0.2193) (-0.898,0.2137) (-0.878,0.2081) (-0.858,0.2026) (-0.838,0.1970) (-0.818,0.1914) (-0.798,0.1859) (-0.778,0.1803) (-0.758,0.1747) (-0.737,0.1691) (-0.717,0.1636) (-0.697,0.1580) (-0.677,0.1524) (-0.657,0.1469) (-0.637,0.1413) (-0.617,0.1357) (-0.597,0.1302) (-0.577,0.1246) (-0.557,0.1190) (-0.537,0.1135) (-0.517,0.1079) (-0.497,0.1023) (-0.477,0.0968) (-0.457,0.0912) (-0.436,0.0856) (-0.416,0.0800) (-0.396,0.0745) (-0.376,0.0689) (-0.356,0.0633) (-0.336,0.0578) (-0.316,0.0522) (-0.296,0.0466) (-0.276,0.0411) (-0.256,0.0355) (-0.236,0.0299) (-0.216,0.0244) (-0.196,0.0188) (-0.176,0.0132) (-0.156,0.0077) (-0.135,0.0021) (-0.115,-0.0035) (-0.095,-0.0090) (-0.075,-0.0146) (-0.055,-0.0202) (-0.035,-0.0258) (-0.015,-0.0313) (0.005,-0.0369) (0.025,-0.0425) (0.045,-0.0480) (0.065,-0.0536) (0.085,-0.0592) (0.105,-0.0647) (0.125,-0.0703) (0.145,-0.0759) (0.166,-0.0814) (0.186,-0.0870) (0.206,-0.0926) (0.226,-0.0981) (0.246,-0.1037) (0.266,-0.1093) (0.286,-0.1149) (0.306,-0.1204) (0.326,-0.1260) (0.346,-0.1316) (0.366,-0.1371) (0.386,-0.1427) (0.406,-0.1483) (0.426,-0.1538) (0.446,-0.1594) (0.467,-0.1650) (0.487,-0.1705) (0.507,-0.1761) (0.527,-0.1817) (0.547,-0.1872) (0.567,-0.1928) (0.587,-0.1984) (0.607,-0.2040) (0.627,-0.2095) (0.647,-0.2151) (0.667,-0.2207) (0.687,-0.2262) (0.707,-0.2318) (0.727,-0.2374) (0.747,-0.2429) (0.768,-0.2485) (0.788,-0.2541) (0.808,-0.2596) (0.828,-0.2652) (0.848,-0.2708) (0.868,-0.2763) (0.888,-0.2819) (0.908,-0.2875) (0.928,-0.2930) (0.948,-0.2986) (0.968,-0.3042) (0.988,-0.3098) (1.008,-0.3153) (1.028,-0.3209) (1.048,-0.3265) (1.069,-0.3320) (1.089,-0.3376) (1.109,-0.3432) (1.129,-0.3487)};
\addplot[pc6!30, thin, forget plot] coordinates {(-1.500,0.6707) (-1.480,0.6600) (-1.460,0.6494) (-1.440,0.6387) (-1.420,0.6280) (-1.400,0.6173) (-1.380,0.6067) (-1.360,0.5960) (-1.339,0.5853) (-1.319,0.5746) (-1.299,0.5639) (-1.279,0.5533) (-1.259,0.5426) (-1.239,0.5319) (-1.219,0.5212) (-1.199,0.5105) (-1.179,0.4999) (-1.159,0.4892) (-1.139,0.4785) (-1.119,0.4678) (-1.099,0.4572) (-1.079,0.4465) (-1.059,0.4358) (-1.038,0.4251) (-1.018,0.4144) (-0.998,0.4038) (-0.978,0.3931) (-0.958,0.3824) (-0.938,0.3717) (-0.918,0.3610) (-0.898,0.3504) (-0.878,0.3397) (-0.858,0.3290) (-0.838,0.3183) (-0.818,0.3076) (-0.798,0.2970) (-0.778,0.2863) (-0.758,0.2756) (-0.737,0.2649) (-0.717,0.2543) (-0.697,0.2436) (-0.677,0.2329) (-0.657,0.2222) (-0.637,0.2115) (-0.617,0.2009) (-0.597,0.1902) (-0.577,0.1795) (-0.557,0.1688) (-0.537,0.1581) (-0.517,0.1475) (-0.497,0.1368) (-0.477,0.1261) (-0.457,0.1154) (-0.436,0.1048) (-0.416,0.0941) (-0.396,0.0834) (-0.376,0.0727) (-0.356,0.0620) (-0.336,0.0514) (-0.316,0.0407) (-0.296,0.0300) (-0.276,0.0193) (-0.256,0.0086) (-0.236,-0.0020) (-0.216,-0.0127) (-0.196,-0.0234) (-0.176,-0.0341) (-0.156,-0.0448) (-0.135,-0.0554) (-0.115,-0.0661) (-0.095,-0.0768) (-0.075,-0.0875) (-0.055,-0.0981) (-0.035,-0.1088) (-0.015,-0.1195) (0.005,-0.1302) (0.025,-0.1409) (0.045,-0.1515) (0.065,-0.1622) (0.085,-0.1729) (0.105,-0.1836) (0.125,-0.1943) (0.145,-0.2049) (0.166,-0.2156) (0.186,-0.2263) (0.206,-0.2370) (0.226,-0.2476) (0.246,-0.2583) (0.266,-0.2690) (0.286,-0.2797) (0.306,-0.2904) (0.326,-0.3010) (0.346,-0.3117) (0.366,-0.3224) (0.386,-0.3331) (0.406,-0.3438)};
\addplot[pc7!30, thin, forget plot] coordinates {(0.286,-0.3398) (0.306,-0.3165) (0.326,-0.2932) (0.346,-0.2700) (0.366,-0.2467) (0.386,-0.2234) (0.406,-0.2002) (0.426,-0.1769) (0.446,-0.1536) (0.467,-0.1304) (0.487,-0.1071) (0.507,-0.0838) (0.527,-0.0606) (0.547,-0.0373) (0.567,-0.0140) (0.587,0.0092) (0.607,0.0325) (0.627,0.0558) (0.647,0.0790) (0.667,0.1023) (0.687,0.1256) (0.707,0.1488) (0.727,0.1721) (0.747,0.1954) (0.768,0.2186) (0.788,0.2419) (0.808,0.2652) (0.828,0.2884) (0.848,0.3117) (0.868,0.3350) (0.888,0.3582) (0.908,0.3815) (0.928,0.4047) (0.948,0.4280) (0.968,0.4513) (0.988,0.4745) (1.008,0.4978) (1.028,0.5211) (1.048,0.5443) (1.069,0.5676) (1.089,0.5909) (1.109,0.6141) (1.129,0.6374) (1.149,0.6607) (1.169,0.6839) (1.189,0.7072) (1.209,0.7305) (1.229,0.7537) (1.249,0.7770) (1.269,0.8003) (1.289,0.8235) (1.309,0.8468) (1.329,0.8701) (1.349,0.8933) (1.370,0.9166) (1.390,0.9399) (1.410,0.9631) (1.430,0.9864) (1.450,1.0097) (1.470,1.0329) (1.490,1.0562)};
\addplot[pc8!30, thin, forget plot] coordinates {(-1.500,1.0830) (-1.480,1.0588) (-1.460,1.0345) (-1.440,1.0102) (-1.420,0.9859) (-1.400,0.9616) (-1.380,0.9373) (-1.360,0.9131) (-1.339,0.8888) (-1.319,0.8645) (-1.299,0.8402) (-1.279,0.8159) (-1.259,0.7916) (-1.239,0.7674) (-1.219,0.7431) (-1.199,0.7188) (-1.179,0.6945) (-1.159,0.6702) (-1.139,0.6459) (-1.119,0.6217) (-1.099,0.5974) (-1.079,0.5731) (-1.059,0.5488) (-1.038,0.5245) (-1.018,0.5002) (-0.998,0.4759) (-0.978,0.4517) (-0.958,0.4274) (-0.938,0.4031) (-0.918,0.3788) (-0.898,0.3545) (-0.878,0.3302) (-0.858,0.3060) (-0.838,0.2817) (-0.818,0.2574) (-0.798,0.2331) (-0.778,0.2088) (-0.758,0.1845) (-0.737,0.1603) (-0.717,0.1360) (-0.697,0.1117) (-0.677,0.0874) (-0.657,0.0631) (-0.637,0.0388) (-0.617,0.0146) (-0.597,-0.0097) (-0.577,-0.0340) (-0.557,-0.0583) (-0.537,-0.0826) (-0.517,-0.1069) (-0.497,-0.1311) (-0.477,-0.1554) (-0.457,-0.1797) (-0.436,-0.2040) (-0.416,-0.2283) (-0.396,-0.2526) (-0.376,-0.2768) (-0.356,-0.3011) (-0.336,-0.3254) (-0.316,-0.3497)};
\addplot[pc9!30, thin, forget plot] coordinates {(-0.316,-0.3493) (-0.296,-0.3376) (-0.276,-0.3258) (-0.256,-0.3141) (-0.236,-0.3023) (-0.216,-0.2906) (-0.196,-0.2789) (-0.176,-0.2671) (-0.156,-0.2554) (-0.135,-0.2437) (-0.115,-0.2319) (-0.095,-0.2202) (-0.075,-0.2085) (-0.055,-0.1967) (-0.035,-0.1850) (-0.015,-0.1732) (0.005,-0.1615) (0.025,-0.1498) (0.045,-0.1380) (0.065,-0.1263) (0.085,-0.1146) (0.105,-0.1028) (0.125,-0.0911) (0.145,-0.0793) (0.166,-0.0676) (0.186,-0.0559) (0.206,-0.0441) (0.226,-0.0324) (0.246,-0.0207) (0.266,-0.0089) (0.286,0.0028) (0.306,0.0146) (0.326,0.0263) (0.346,0.0380) (0.366,0.0498) (0.386,0.0615) (0.406,0.0732) (0.426,0.0850) (0.446,0.0967) (0.467,0.1085) (0.487,0.1202) (0.507,0.1319) (0.527,0.1437) (0.547,0.1554) (0.567,0.1671) (0.587,0.1789) (0.607,0.1906) (0.627,0.2024) (0.647,0.2141) (0.667,0.2258) (0.687,0.2376) (0.707,0.2493) (0.727,0.2610) (0.747,0.2728) (0.768,0.2845) (0.788,0.2963) (0.808,0.3080) (0.828,0.3197) (0.848,0.3315) (0.868,0.3432) (0.888,0.3549) (0.908,0.3667) (0.928,0.3784) (0.948,0.3902) (0.968,0.4019) (0.988,0.4136) (1.008,0.4254) (1.028,0.4371) (1.048,0.4488) (1.069,0.4606) (1.089,0.4723) (1.109,0.4840) (1.129,0.4958) (1.149,0.5075) (1.169,0.5193) (1.189,0.5310) (1.209,0.5427) (1.229,0.5545) (1.249,0.5662) (1.269,0.5779) (1.289,0.5897) (1.309,0.6014) (1.329,0.6132) (1.349,0.6249) (1.370,0.6366) (1.390,0.6484) (1.410,0.6601) (1.430,0.6718) (1.450,0.6836) (1.470,0.6953) (1.490,0.7071)};
\addplot[grayax!70, dashed, thin] coordinates {(-1.500,1.1250) (-1.480,1.0951) (-1.460,1.0656) (-1.440,1.0365) (-1.420,1.0078) (-1.400,0.9795) (-1.380,0.9516) (-1.360,0.9242) (-1.339,0.8971) (-1.319,0.8704) (-1.299,0.8441) (-1.279,0.8183) (-1.259,0.7928) (-1.239,0.7677) (-1.219,0.7431) (-1.199,0.7188) (-1.179,0.6949) (-1.159,0.6715) (-1.139,0.6484) (-1.119,0.6258) (-1.099,0.6035) (-1.079,0.5817) (-1.059,0.5602) (-1.038,0.5392) (-1.018,0.5186) (-0.998,0.4983) (-0.978,0.4785) (-0.958,0.4591) (-0.938,0.4400) (-0.918,0.4214) (-0.898,0.4032) (-0.878,0.3854) (-0.858,0.3680) (-0.838,0.3509) (-0.818,0.3343) (-0.798,0.3181) (-0.778,0.3023) (-0.758,0.2869) (-0.737,0.2719) (-0.717,0.2573) (-0.697,0.2431) (-0.677,0.2293) (-0.657,0.2159) (-0.637,0.2030) (-0.617,0.1904) (-0.597,0.1782) (-0.577,0.1664) (-0.557,0.1550) (-0.537,0.1441) (-0.517,0.1335) (-0.497,0.1233) (-0.477,0.1136) (-0.457,0.1042) (-0.436,0.0952) (-0.416,0.0867) (-0.396,0.0785) (-0.376,0.0708) (-0.356,0.0634) (-0.336,0.0565) (-0.316,0.0499) (-0.296,0.0438) (-0.276,0.0381) (-0.256,0.0327) (-0.236,0.0278) (-0.216,0.0233) (-0.196,0.0191) (-0.176,0.0154) (-0.156,0.0121) (-0.135,0.0092) (-0.115,0.0067) (-0.095,0.0045) (-0.075,0.0028) (-0.055,0.0015) (-0.035,0.0006) (-0.015,0.0001) (0.005,0.0000) (0.025,0.0003) (0.045,0.0010) (0.065,0.0021) (0.085,0.0036) (0.105,0.0055) (0.125,0.0079) (0.145,0.0106) (0.166,0.0137) (0.186,0.0172) (0.206,0.0212) (0.226,0.0255) (0.246,0.0302) (0.266,0.0353) (0.286,0.0409) (0.306,0.0468) (0.326,0.0532) (0.346,0.0599) (0.366,0.0671) (0.386,0.0746) (0.406,0.0826) (0.426,0.0909) (0.446,0.0997) (0.467,0.1088) (0.487,0.1184) (0.507,0.1284) (0.527,0.1387) (0.547,0.1495) (0.567,0.1607) (0.587,0.1723) (0.607,0.1842) (0.627,0.1966) (0.647,0.2094) (0.667,0.2226) (0.687,0.2362) (0.707,0.2502) (0.727,0.2646) (0.747,0.2794) (0.768,0.2946) (0.788,0.3102) (0.808,0.3262) (0.828,0.3426) (0.848,0.3594) (0.868,0.3766) (0.888,0.3942) (0.908,0.4123) (0.928,0.4307) (0.948,0.4495) (0.968,0.4687) (0.988,0.4884) (1.008,0.5084) (1.028,0.5288) (1.048,0.5497) (1.069,0.5709) (1.089,0.5926) (1.109,0.6146) (1.129,0.6371) (1.149,0.6599) (1.169,0.6832) (1.189,0.7068) (1.209,0.7309) (1.229,0.7553) (1.249,0.7802) (1.269,0.8055) (1.289,0.8311) (1.309,0.8572) (1.329,0.8837) (1.349,0.9106) (1.370,0.9379) (1.390,0.9655) (1.410,0.9936) (1.430,1.0221) (1.450,1.0510) (1.470,1.0803) (1.490,1.1100)} node[pos=1, right, font=\scriptsize, grayax] {$\rho$};
\addplot[greenc, thick] coordinates {(-1.500,1.0830) (-1.480,1.0588) (-1.460,1.0345) (-1.440,1.0102) (-1.420,0.9859) (-1.400,0.9616) (-1.380,0.9373) (-1.360,0.9131) (-1.339,0.8888) (-1.319,0.8645) (-1.299,0.8402) (-1.279,0.8159) (-1.259,0.7916) (-1.239,0.7674) (-1.219,0.7431) (-1.199,0.7188) (-1.179,0.6945) (-1.159,0.6702) (-1.139,0.6459) (-1.119,0.6217) (-1.099,0.5974) (-1.079,0.5731) (-1.059,0.5531) (-1.038,0.5359) (-1.018,0.5186) (-0.998,0.5014) (-0.978,0.4842) (-0.958,0.4669) (-0.938,0.4497) (-0.918,0.4324) (-0.898,0.4152) (-0.878,0.3979) (-0.858,0.3807) (-0.838,0.3634) (-0.818,0.3462) (-0.798,0.3289) (-0.778,0.3117) (-0.758,0.2944) (-0.737,0.2772) (-0.717,0.2599) (-0.697,0.2436) (-0.677,0.2329) (-0.657,0.2222) (-0.637,0.2115) (-0.617,0.2009) (-0.597,0.1902) (-0.577,0.1795) (-0.557,0.1688) (-0.537,0.1581) (-0.517,0.1475) (-0.497,0.1368) (-0.477,0.1261) (-0.457,0.1154) (-0.436,0.1048) (-0.416,0.0941) (-0.396,0.0834) (-0.376,0.0767) (-0.356,0.0703) (-0.336,0.0638) (-0.316,0.0573) (-0.296,0.0509) (-0.276,0.0444) (-0.256,0.0380) (-0.236,0.0315) (-0.216,0.0251) (-0.196,0.0188) (-0.176,0.0132) (-0.156,0.0077) (-0.135,0.0021) (-0.115,0.0030) (-0.095,0.0041) (-0.075,0.0051) (-0.055,0.0062) (-0.035,0.0073) (-0.015,0.0084) (0.005,0.0095) (0.025,0.0106) (0.045,0.0116) (0.065,0.0127) (0.085,0.0138) (0.105,0.0149) (0.125,0.0160) (0.145,0.0171) (0.166,0.0181) (0.186,0.0192) (0.206,0.0203) (0.226,0.0269) (0.246,0.0361) (0.266,0.0454) (0.286,0.0546) (0.306,0.0638) (0.326,0.0730) (0.346,0.0823) (0.366,0.0915) (0.386,0.1007) (0.406,0.1100) (0.426,0.1192) (0.446,0.1284) (0.467,0.1376) (0.487,0.1469) (0.507,0.1561) (0.527,0.1653) (0.547,0.1746) (0.567,0.1838) (0.587,0.1930) (0.607,0.2022) (0.627,0.2115) (0.647,0.2207) (0.667,0.2299) (0.687,0.2392) (0.707,0.2511) (0.727,0.2676) (0.747,0.2841) (0.768,0.3006) (0.788,0.3171) (0.808,0.3337) (0.828,0.3502) (0.848,0.3667) (0.868,0.3832) (0.888,0.3998) (0.908,0.4163) (0.928,0.4328) (0.948,0.4493) (0.968,0.4658) (0.988,0.4824) (1.008,0.4989) (1.028,0.5211) (1.048,0.5443) (1.069,0.5676) (1.089,0.5909) (1.109,0.6141) (1.129,0.6374) (1.149,0.6607) (1.169,0.6839) (1.189,0.7072) (1.209,0.7305) (1.229,0.7537) (1.249,0.7770) (1.269,0.8003) (1.289,0.8235) (1.309,0.8468) (1.329,0.8701) (1.349,0.8933) (1.370,0.9166) (1.390,0.9399) (1.410,0.9631) (1.430,0.9864) (1.450,1.0097) (1.470,1.0329) (1.490,1.0562)} node[pos=0.06, above, font=\scriptsize, greenc] {$f_{\varepsilon,d}$};
\addplot[pc8, mark=*, mark size=1.8pt, only marks, forget plot] coordinates {(-1.20,0.7200)};
\addplot[pc3, mark=*, mark size=1.8pt, only marks, forget plot] coordinates {(-0.70,0.2450)};
\addplot[pc0, mark=*, mark size=1.8pt, only marks, forget plot] coordinates {(-0.20,0.0200)};
\addplot[pc1, mark=*, mark size=1.8pt, only marks, forget plot] coordinates {(0.20,0.0200)};
\addplot[pc4, mark=*, mark size=1.8pt, only marks, forget plot] coordinates {(0.70,0.2450)};
\addplot[pc7, mark=*, mark size=1.8pt, only marks, forget plot] coordinates {(1.20,0.7200)};
\end{axis}
\end{scope}
\end{tikzpicture}
